What is Missing? Explaining Neurons Activated by Absent Concepts

Explainable artificial intelligence (XAI) aims to provide human-interpretable insights into the behavior of deep neural networks (DNNs), typically by estimating a simplified causal structure of the model. In existing work, this causal structure often includes relationships where the presence of a concept is associated with a strong activation of a neuron. For example, attribution methods primarily identify input pixels that contribute most to a prediction, and feature visualization methods reveal inputs that cause high activation of a target neuron - the former implicitly assuming that the relevant information resides in the input, and the latter that neurons encode the presence of concepts. However, a largely overlooked type of causal relationship is that of encoded absences, where the absence of a concept increases neural activation. In this work, we show that such missing but relevant concepts are common and that mainstream XAI methods struggle to reveal them when applied in their standard form. To address this, we propose two simple extensions to attribution and feature visualization techniques that uncover encoded absences. Across experiments, we show how mainstream XAI methods can be used to reveal and explain encoded absences, how ImageNet models exploit them, and that debiasing can be improved when considering them.

==> figures/bias/bias.tex <==
\begin{tikzpicture}%
\sffamily
\scriptsize

\def\xOne{0};
\def\xTwo{0.8};
\def\xThree{1.6};

\def\rowOne{2};
\def\rowTwo{0};

\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{mygray}{gray!60!black}

\colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}

\tikzstyle{my_frame} = [draw, color=black, text centered, rectangle,
minimum height=1.26cm,minimum width=1.26cm, align=center]

\node[inner sep=0pt, anchor=center] at (-0.4,\rowOne+0.5){(a)};
\node (rect) [my_frame] at (0+0.5,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (0+0.5,\rowOne)
    {\includegraphics[width=1.25cm]{figures/bias/images/isic_real.jpeg}};
\node[inner sep=0pt, anchor=center] at (0+0.5,\rowOne-0.9556){\tiny \begin{tabular}{c} Benign \\ (real bias) \end{tabular}};
\node (rect) [my_frame] at (0+0.5+1.25+0.1,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (0+0.5+1.25+0.1,\rowOne)
    {\includegraphics[width=1.25cm]{figures/bias/images/default_image_class0_0.jpg}};
\node[inner sep=0pt, anchor=center] at (0+0.5+1.25+0.1,\rowOne-0.9556){\tiny \begin{tabular}{c} Benign \\ (synth. bias) \end{tabular}};
\node (rect) [my_frame] at (0+0.5+2*1.25+2*0.1,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (0+0.5+2*1.25+2*0.1,\rowOne)
    {\includegraphics[width=1.25cm]{figures/bias/images/default_image_class1_0.jpg}};
\node[inner sep=0pt, anchor=center] at (0+0.5+2*1.25+2*0.1 ,\rowOne-0.9556){\tiny \begin{tabular}{c} Malignant \\ \phantom{(synth. bias)} \end{tabular}};

\node[inner sep=0pt, anchor=center] at (4.999-0.4,\rowOne+0.5){(b)};
\node (rect) [my_frame] at (4.999+0.5,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (4.999+0.5,\rowOne)
    {\includegraphics[width=1.25cm]{figures/bias/images/class0_default_attribution_class0_frame0.png}};
\node[inner sep=0pt, anchor=center] at (4.999+0.5 ,\rowOne-0.9556){\tiny \begin{tabular}{c} Target \\ \phantom{()} \end{tabular}};
\node[inner sep=0pt, anchor=center] at (4.999+0.5+1.25/2+0.1*0.5,\rowOne-0.9556){\tiny \begin{tabular}{c} \phantom{Target} \\ \phantom{()}No debiasing\phantom{()} \end{tabular}};
\node (rect) [my_frame] at (4.999+0.5+1.25+0.1,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (4.999+0.5+1.25+0.1,\rowOne)
    {\includegraphics[width=1.25cm]{figures/bias/images/class0_default_nontargetattribution_class1_frame0.png}};
\node[inner sep=0pt, anchor=center] at (4.999+0.5+1.25+0.1 ,\rowOne-0.9556){\tiny \begin{tabular}{c} Non-target \\ \phantom{()} \end{tabular}};
\node (rect) [my_frame] at (4.999+0.5+2*1.25+4*0.1,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (4.999+0.5+2*1.25+4*0.1,\rowOne)
    {\includegraphics[width=1.25cm]{figures/bias/images/class0_presence_debias_attribution_class0_frame0.png}};
\node[inner sep=0pt, anchor=center] at (4.999+0.5+2*1.25+4*0.1 ,\rowOne-0.9556){\tiny \begin{tabular}{c} Target \\ \phantom{()} \end{tabular}};
\node[inner sep=0pt, anchor=center] at (4.999+0.5+2*1.25+4*0.1+1.25/2+0.1*0.5,\rowOne-0.9556){\tiny \begin{tabular}{c} \phantom{Target} \\ \phantom{()}Presence debiasing\phantom{()} \end{tabular}};
\node (rect) [my_frame] at (4.999+0.5+3*1.25+5*0.1,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (4.999+0.5+3*1.25+5*0.1,\rowOne)
    {\includegraphics[width=1.25cm]{figures/bias/images/class0_presence_debias_nontargetattribution_class1_frame0.png}};
\node[inner sep=0pt, anchor=center] at (4.999+0.5+3*1.25+5*0.1 ,\rowOne-0.9556){\tiny \begin{tabular}{c} Non-target \\ \phantom{()} \end{tabular}};
\node (rect) [my_frame] at (4.999+0.5+4*1.25+8*0.1,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (4.999+0.5+4*1.25+8*0.1,\rowOne)
    {\includegraphics[width=1.25cm]{figures/bias/images/class0_presence_absence_debias_attribution_class0_frame0.png}};
\node[inner sep=0pt, anchor=center] at (4.999+0.5+4*1.25+8*0.1 ,\rowOne-0.9556){\tiny \begin{tabular}{c} Target \\ \phantom{()} \end{tabular}};
\node[inner sep=0pt, anchor=center] at (4.999+0.5+4*1.25+8*0.1+1.25/2+0.1*0.5,\rowOne-0.9556){\tiny \begin{tabular}{c} \phantom{Target} \\ \phantom{()}Presence+absence debiasing\phantom{()} \end{tabular}};
\node (rect) [my_frame] at (4.999+0.5+5*1.25+9*0.1,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (4.999+0.5+5*1.25+9*0.1,\rowOne)
    {\includegraphics[width=1.25cm]{figures/bias/images/class0_presence_absence_debias_nontargetattribution_class1_frame0.png}};
\node[inner sep=0pt, anchor=center] at (4.999+0.5+5*1.25+9*0.1 ,\rowOne-0.9556){\tiny \begin{tabular}{c} Non-target \\ \phantom{()} \end{tabular}};

\end{tikzpicture}


==> figures/fly/fly.tex <==
\begin{tikzpicture}[x=2cm,y=1.6cm]%
\sffamily
\footnotesize

\newcommand\irregularcirclefly[2]{%
  \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}}
  +(0:\len pt)
  \foreach \a in {10,20,...,350}{
    \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}}
    -- +(\a:\len pt)
  } -- cycle
}

\node[inner sep=0pt, anchor=center, opacity=0.2] (img) at (0.01,0.1/1.6)
    {\includegraphics[width=3.5cm]{figures/fly/chatgpt_fly2.png}};

\draw[thick, colorSchemeOne] (-1/2,2/1.6) -- (-1/2,0.3/1.6);
\draw[thick, colorSchemeOne, arrows={->[colorSchemeOne]}] (-1/2,0.3/1.6) -- (-0.4/2,0.3/1.6);

\draw[thick, colorSchemeTwo] (1/2,2/1.6) -- (1/2,0.3/1.6);
\draw[thick, colorSchemeTwo, arrows={->[colorSchemeTwo]}] (1/2,0.3/1.6) -- (0.4/2,0.3/1.6);

\coordinate (c) at (-1/2,2.5/1.6);
\draw[thick, colorSchemeOne, fill=colorSchemeOne!20,rounded corners=0.05cm] (c) \irregularcirclefly{0.65cm}{0.05cm};

\coordinate (c) at (1/2,2.5/1.6);
\draw[thick, colorSchemeTwo, fill=colorSchemeTwo!20,rounded corners=0.05cm] (c) \irregularcirclefly{0.65cm}{0.05cm};


\colorlet{mygray}{gray!60!black}
\node[thick,circle,draw=mygray!30!black,minimum size=22,inner sep=0.5,outer sep=0.6, fill=black!15, fill opacity = 0.8, anchor=center] at (0,0.3/1.6) {}; 
\path (0,0.3/1.6) --++ (0,0) node[scale=1.0, black] {\tiny \begin{tabular}{c} $L \land$ \\ $\neg R$ \end{tabular}};

\path (-0.7/2,0.4) --++ (0,0) node[scale=1.4, colorSchemeOne] {$+$};
\path (0.7/2,0.4) --++ (0,0) node[scale=1.4, colorSchemeTwo] {$-$};

\path (-1/2,2.75/1.6) --++ (0,0) node[scale=1.4, colorSchemeOne] {$\rightarrow$};
\path (-1/2,2.35/1.6) --++ (0,0) node[scale=1.0, colorSchemeOne] {\tiny \begin{tabular}{c} left-to-right \\ detector \end{tabular}};
\path (1/2,2.75/1.6) --++ (0,0) node[scale=1.4, colorSchemeTwo] {$\leftarrow$};
\path (1/2,2.35/1.6) --++ (0,0) node[scale=1.0, colorSchemeTwo] {\tiny \begin{tabular}{c} right-to-left \\ detector \end{tabular}};

\end{tikzpicture}


==> figures/intervention/interventional_images.tex <==
\begin{tikzpicture}%
\sffamily
\footnotesize

\newcommand\irregularcircle[2]{%
  \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}}
  +(0:\len pt)
  \foreach \a in {10,20,...,350}{
    \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}}
    -- +(\a:\len pt)
  } -- cycle
}

\tikzstyle{blockOne} = [draw, color=colorSchemeOne, text centered, rectangle,
minimum height=0.51cm,minimum width=0.51cm, align=center]

\tikzstyle{blockTwo} = [draw, color=colorSchemeTwo, text centered, rectangle,
minimum height=0.51cm,minimum width=0.51cm, align=center]

\tikzstyle{my_frame} = [draw, color=black, text centered, rectangle,
minimum height=0.9475cm,minimum width=0.9475cm, align=center]

\def\xOne{0};
\def\xTwo{0.8};
\def\xThree{1.6};

\def\rowOne{2.0};
\def\rowTwo{0};

\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{mygray}{gray!60!black}

\colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}

\def\colOne{0};
\def\colTwo{4.1};
\def\colThree{7.0};
\def\letterToLabel{0.25};
\def\labelToImage{1.05};

\def\imageToImage{2.1};
\def\depth{-1.1}
\def\shift{-0.5}

\tikzstyle{my_frame} = [draw, color=black, text centered, rectangle,
minimum height=1.26cm,minimum width=1.26cm, align=center]

\node (rect) [my_frame] at (0+0.5,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (0+0.5,\rowOne)
    {\includegraphics[width=1.25cm]{figures/intervention/image_highest.png}};
\node[inner sep=0pt, anchor=center] at (0+0.5,\rowOne-0.9){\tiny None};
\node (rect) [my_frame] at (0+0.5+1.25+0.55,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (0+0.5+1.25+0.55,\rowOne)
    {\includegraphics[width=1.25cm]{figures/intervention/image_2_plus_random.png}};
\node[inner sep=0pt, anchor=center] at (0+0.5+1.25+0.55,\rowOne-0.9){\tiny + Random};
\node (rect) [my_frame] at (0+0.5+2*1.25+2*0.55,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (0+0.5+2*1.25+2*0.55,\rowOne)
    {\includegraphics[width=1.25cm]{figures/intervention/image_2_plus_lowest.png}};
\node[inner sep=0pt, anchor=center] at (0+0.5+2*1.25+2*0.55 ,\rowOne-0.9){\tiny + Least activating};

    
\end{tikzpicture}


==> figures/intervention/qualitative.tex <==
\begin{tikzpicture}%
\sffamily
\tiny

\def\xOne{0};
\def\xTwo{4.7};
\def\xThree{9.4};

\def\rowOne{1.75};
\def\rowTwo{0};

\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{mygray}{gray!60!black}

\colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}

\newcommand\irregularcircle[2]{%
  \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}}
  +(0:\len pt)
  \foreach \a in {10,20,...,350}{
    \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}}
    -- +(\a:\len pt)
  } -- cycle
}

\newcommand{\drawCenteredRect}[6]{%
  \pgfmathsetmacro{\halfwidth}{#3/2}%
  \pgfmathsetmacro{\halfheight}{#4/2}%
  \filldraw[fill=#5, draw=#6]
    (#1 - \halfwidth, #2 - \halfheight)
    rectangle
    (#1 + \halfwidth, #2 + \halfheight);%
}

\node[rotate=90, anchor=center] at (\xOne+0,\rowOne) {Channel 2026};

\drawCenteredRect{\xOne+0.85}{\rowOne}{1.26}{1.26}{black}{black};
\node[inner sep=0pt, anchor=center] (img) at (\xOne+0.85,\rowOne)
    {\includegraphics[width=1.25cm]{figures/resnet50_last_layer/channel_2026/class_57/images_highest/image_0.png}};

    
\coordinate (c) at (\xOne+2.25,\rowOne);
\draw[thick, colorSchemeOne, fill=colorSchemeOne!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};
\drawCenteredRect{\xOne+2.25-0}{\rowOne-0.18}{0.51}{0.51}{colorSchemeOne}{colorSchemeOne};


\node[inner sep=0pt, anchor=center] (img) at (\xOne+2.25-0,\rowOne-0.18) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_2026/class_57/patches_highest/patch_5_activation_2.0346219539642334.png}};
\drawCenteredRect{\xOne+2.25-0.18}{\rowOne+0.1}{0.51}{0.51}{colorSchemeOne}{colorSchemeOne};
\node[inner sep=0pt, anchor=center] (img) at (\xOne+2.25-0.18,\rowOne+0.1) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_2026/class_57/patches_highest/patch_3_activation_2.044135332107544.png}};
\drawCenteredRect{\xOne+2.25+0.18}{\rowOne+0.06}{0.51}{0.51}{colorSchemeOne}{colorSchemeOne};
\node[inner sep=0pt, anchor=center] (img) at (\xOne+2.25+0.18,\rowOne+0.06) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_2026/class_57/patches_highest/patch_4_activation_2.0392348766326904.png}};

\coordinate (c) at (\xOne+3.7,\rowOne);
\draw[thick, colorSchemeTwo, fill=colorSchemeTwo!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};
\drawCenteredRect{\xOne+3.7-0}{\rowOne-0.18}{0.51}{0.51}{colorSchemeTwo}{colorSchemeTwo};

\node[inner sep=0pt, anchor=center] (img) at (\xOne+3.7-0,\rowOne-0.18) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_2026/patches_lowest/patch_7_activation_1.4552876949310303.png}};
\drawCenteredRect{\xOne+3.7-0.18}{\rowOne+0.1}{0.51}{0.51}{colorSchemeTwo}{colorSchemeTwo};
\node[inner sep=0pt, anchor=center] (img) at (\xOne+3.7-0.18,\rowOne+0.1) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_2026/patches_lowest/patch_1_activation_1.574987769126892.png}};
\drawCenteredRect{\xOne+3.7+0.18}{\rowOne+0.06}{0.51}{0.51}{colorSchemeTwo}{colorSchemeTwo};
\node[inner sep=0pt, anchor=center] (img) at (\xOne+3.7+0.18,\rowOne+0.06) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_2026/patches_lowest/patch_0_activation_1.6106882095336914.png}};





\node[rotate=90, anchor=center] at (\xTwo+0,\rowOne) {Channel 1470};

\drawCenteredRect{\xTwo+0.85}{\rowOne}{1.26}{1.26}{black}{black};
\node[inner sep=0pt, anchor=center] (img) at (\xTwo+0.85,\rowOne)
    {\includegraphics[width=1.25cm]{figures/resnet50_last_layer/channel_1470/class_232/images_highest/image_2.png}};
    
\coordinate (c) at (\xTwo+2.25,\rowOne);
\draw[thick, colorSchemeOne, fill=colorSchemeOne!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};
\drawCenteredRect{\xTwo+2.25-0}{\rowOne-0.18}{0.51}{0.51}{colorSchemeOne}{colorSchemeOne};
\node[inner sep=0pt, anchor=center] (img) at (\xTwo+2.25-0,\rowOne-0.18) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_1470/class_232/patches_highest/patch_4_activation_1.754902720451355.png}};
\drawCenteredRect{\xTwo+2.25-0.18}{\rowOne+0.1}{0.51}{0.51}{colorSchemeOne}{colorSchemeOne};
\node[inner sep=0pt, anchor=center] (img) at (\xTwo+2.25-0.18,\rowOne+0.1) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_1470/class_232/patches_highest/patch_1_activation_1.8776334524154663.png}};
\drawCenteredRect{\xTwo+2.25+0.18}{\rowOne+0.06}{0.51}{0.51}{colorSchemeOne}{colorSchemeOne};
\node[inner sep=0pt, anchor=center] (img) at (\xTwo+2.25+0.18,\rowOne+0.06) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_1470/class_232/patches_highest/patch_0_activation_2.266038417816162.png}};

\coordinate (c) at (\xTwo+3.7,\rowOne);
\draw[thick, colorSchemeTwo, fill=colorSchemeTwo!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};
\drawCenteredRect{\xTwo+3.7-0}{\rowOne-0.18}{0.51}{0.51}{colorSchemeTwo}{colorSchemeTwo};
\node[inner sep=0pt, anchor=center] (img) at (\xTwo+3.7-0,\rowOne-0.18) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_1470/patches_lowest/patch_0_activation_1.6106882095336914.png}};
\drawCenteredRect{\xTwo+3.7-0.18}{\rowOne+0.1}{0.51}{0.51}{colorSchemeTwo}{colorSchemeTwo};
\node[inner sep=0pt, anchor=center] (img) at (\xTwo+3.7-0.18,\rowOne+0.1) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_1470/patches_lowest/patch_7_activation_1.4552876949310303.png}};
\drawCenteredRect{\xTwo+3.7+0.18}{\rowOne+0.06}{0.51}{0.51}{colorSchemeTwo}{colorSchemeTwo};
\node[inner sep=0pt, anchor=center] (img) at (\xTwo+3.7+0.18,\rowOne+0.06) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_1470/patches_lowest/patch_5_activation_1.494983196258545.png}};







\node[rotate=90, anchor=center] at (\xThree+0,\rowOne) {Channel 494};

\drawCenteredRect{\xThree+0.85}{\rowOne}{1.26}{1.26}{black}{black};
\node[inner sep=0pt, anchor=center] (img) at (\xThree+0.85,\rowOne)
    {\includegraphics[width=1.25cm]{figures/resnet50_last_layer/channel_494/class_377/images_highest/image_1.png}};
    
\coordinate (c) at (\xThree+2.25,\rowOne);
\draw[thick, colorSchemeOne, fill=colorSchemeOne!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};
\drawCenteredRect{\xThree+2.25-0}{\rowOne-0.18}{0.51}{0.51}{colorSchemeOne}{colorSchemeOne};
\node[inner sep=0pt, anchor=center] (img) at (\xThree+2.25-0,\rowOne-0.18) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_494/class_377/patches_highest/patch_3_activation_2.1792211532592773.png}};
\drawCenteredRect{\xThree+2.25-0.18}{\rowOne+0.1}{0.51}{0.51}{colorSchemeOne}{colorSchemeOne};
\node[inner sep=0pt, anchor=center] (img) at (\xThree+2.25-0.18,\rowOne+0.1) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_494/class_377/patches_highest/patch_5_activation_2.1660542488098145.png}};
\drawCenteredRect{\xThree+2.25+0.18}{\rowOne+0.06}{0.51}{0.51}{colorSchemeOne}{colorSchemeOne};
\node[inner sep=0pt, anchor=center] (img) at (\xThree+2.25+0.18,\rowOne+0.06) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_494/class_377/patches_highest/patch_2_activation_2.21928071975708.png}};

\coordinate (c) at (\xThree+3.7,\rowOne);
\draw[thick, colorSchemeTwo, fill=colorSchemeTwo!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};
\drawCenteredRect{\xThree+3.7-0}{\rowOne-0.18}{0.51}{0.51}{colorSchemeTwo}{colorSchemeTwo};
\node[inner sep=0pt, anchor=center] (img) at (\xThree+3.7-0,\rowOne-0.18) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_494/patches_lowest/patch_2_activation_1.5354055166244507.png}};
\drawCenteredRect{\xThree+3.7-0.18}{\rowOne+0.1}{0.51}{0.51}{colorSchemeTwo}{colorSchemeTwo};
\node[inner sep=0pt, anchor=center] (img) at (\xThree+3.7-0.18,\rowOne+0.1) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_494/patches_lowest/patch_3_activation_1.5338701009750366.png}};
\drawCenteredRect{\xThree+3.7+0.18}{\rowOne+0.06}{0.51}{0.51}{colorSchemeTwo}{colorSchemeTwo};
\node[inner sep=0pt, anchor=center] (img) at (\xThree+3.7+0.18,\rowOne+0.06) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_494/patches_lowest/patch_0_activation_1.6106882095336914.png}};



\node[anchor=center] at (\xOne+0.85,\rowOne-0.9) {Garter snake\strut};
\node[anchor=center] at (\xOne+2.25,\rowOne-0.9) {Max. patches\strut};
\node[anchor=center] at (\xOne+3.7,\rowOne-0.9) {Min. patches\strut};
\node[anchor=center, scale=1.4, colorSchemeTwo] at (\xOne+3.7-0.7,\rowOne+0.5) {\normalsize $\neg$};

\node[anchor=center] at (\xTwo+0.85,\rowOne-0.9) {Border collie\strut};
\node[anchor=center] at (\xTwo+2.25,\rowOne-0.9) {Max. patches\strut};
\node[anchor=center] at (\xTwo+3.7,\rowOne-0.9) {Min. patches\strut};
\node[anchor=center, scale=1.4, colorSchemeTwo] at (\xTwo+3.7-0.7,\rowOne+0.5) {\normalsize $\neg$};

\node[anchor=center] at (\xThree+0.85,\rowOne-0.9) {Marmoset\strut};
\node[anchor=center] at (\xThree+2.25,\rowOne-0.9) {Max. patches\strut};
\node[anchor=center] at (\xThree+3.7,\rowOne-0.9) {Min. patches\strut};
\node[anchor=center, scale=1.4, colorSchemeTwo] at (\xThree+3.7-0.7,\rowOne+0.5) {\normalsize $\neg$};

\end{tikzpicture}


==> figures/mechanistic.tex <==
\begin{tikzpicture}[x=2cm,y=1.6cm]%
\sffamily
\scriptsize

\def\xOne{0};
\def\xTwo{0.8};
\def\xThree{1.6};

\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{mygray}{gray!60!black}

\colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}

\tikzstyle{blockOne} = [draw, color=colorSchemeOne, text centered, rectangle,
minimum height=0.51cm,minimum width=0.51cm, align=center]

\tikzstyle{blockTwo} = [draw, color=colorSchemeTwo, text centered, rectangle,
minimum height=0.51cm,minimum width=0.51cm, align=center]


\tikzset{
  >=latex, %
  node/.style={thick,circle,draw=mygray!30!black,minimum size=22,inner sep=0.5,outer sep=0.6},
  node in/.style={node,green!20!black,draw=mygray!30!black,fill=black!15},
  node trans/.style={node,green!20!black,draw=mygray!30!black,fill=black!15, opacity=0},
  node hidden/.style={node,blue!20!black,draw=myblue!30!black,fill=myblue!20},
  node hidden_concept/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=example-image},
  node hidden_concept_one_exclusive/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/beak.jpg},
  node hidden_concept_beak/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/beak.jpg},
  node hidden_concept_mirror/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/mirror.jpg},
  node hidden_concept_superposition/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/tail_wheel.jpg},
  node hidden_concept_tail/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/tail.jpg},
  node hidden_concept_wheel/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/wheel.jpg},
  node label1/.style={thick,minimum height=13,minimum width=32,inner sep=0.5,outer sep=0.9,rectangle,draw=colorConceptOne,label=center:Bird},
  node label2/.style={thick,minimum height=13,minimum width=32,inner sep=0.5,outer sep=0.9,rectangle,draw=colorConceptTwo,label=center:Car},
  node convol/.style={node,orange!20!black,draw=myorange!30!black,fill=myorange!20},
  node out/.style={node,red!20!black,draw=myred!30!black,fill=myred!20},
  connect/.style={black!70}, %
  connect arrow/.style={-{Latex[length=4,width=3.5]},mydarkblue,shorten <=0.5,shorten >=1},
  node 1/.style={node in}, %
  node 2/.style={node hidden},
  node 3/.style={node out}
}


\def\nstyle{int(\lay<\Nnodlen?min(2,\lay):3)} %


\newcommand\barplot{} %
\def\barplot[#1](#2,#3)(#4:#5){%
  \draw[draw=none, fill=gray] (#2, #3) rectangle ++(0.075,#4);
  \draw[line width=0.005mm,color=gray] (#2-0.04,#3) -- (#2+0.075+0.04,#3);
  \draw[line width=0.005mm,color=gray] (#2-0.04,#3+0.3) -- (#2+0.075+0.04,#3+0.3);
  
}

\newcommand\irregularcircle[2]{%
  \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}}
  +(0:\len pt)
  \foreach \a in {10,20,...,350}{
    \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}}
    -- +(\a:\len pt)
  } -- cycle
}

    
\def\NI{2} %
\def\NO{2} %
\def\NL{1} %
\def\yshift{0.0} %


    




  

  \foreach \i [evaluate={\c=int(\i==\NO); \y=\NO/2-\i-\c*\yshift; \index=(\i<\NO?int(\i):"m");}]
    in {\NO,...,1}{ %

    
    \ifnum\i=1 %

      \node[node in] (NO-\i) at (\xTwo,\y) {};

      
      \coordinate (c) at (\xTwo-0.65,\y);
      \draw[thick, colorSchemeOne, fill=colorSchemeOne!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};
      \node (rect) [blockOne,xshift=0.0cm, yshift=-0.0cm] at (\xTwo-0.65,\y-0.15) {};
      \node[inner sep=0pt] (img) at (\xTwo-0.65,\y-0.15) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_1470/patches_lowest/patch_0_activation_1.6106882095336914.png}};
      \node (rect) [blockOne,xshift=0.0cm, yshift=-0.0cm] at (\xTwo-0.75,\y+0.1) {};
      \node[inner sep=0pt] (img) at (\xTwo-0.75,\y+0.1) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_1470/patches_lowest/patch_7_activation_1.4552876949310303.png}};
      \node (rect) [blockOne,xshift=0.0cm, yshift=-0.0cm] at (\xTwo-0.55,\y+0.08) {};
      \node[inner sep=0pt] (img) at (\xTwo-0.55,\y+0.08) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_1470/patches_lowest/patch_5_activation_1.494983196258545.png}};


      
      \barplot[](\xTwo-0.035,\y-0.15)(0.03:0.02);
    \fi
    \ifnum\i=2 %
      \node[node in] (NO-\i) at (\xTwo,\y) {};

      
      \coordinate (c) at (\xTwo-0.65,\y);
      \draw[thick, colorSchemeTwo, fill=colorSchemeTwo!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};
      \node (rect) [blockTwo,xshift=0.0cm, yshift=-0.0cm] at (\xTwo-0.65,\y-0.15) {};
      \node[inner sep=0pt] (img) at (\xTwo-0.65,\y-0.15) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_1470/class_232/patches_highest/patch_4_activation_1.754902720451355.png}};
      \node (rect) [blockTwo,xshift=0.0cm, yshift=-0.0cm] at (\xTwo-0.75,\y+0.1) {};
      \node[inner sep=0pt] (img) at (\xTwo-0.75,\y+0.1) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_1470/class_232/patches_highest/patch_1_activation_1.8776334524154663.png}};
      \node (rect) [blockTwo,xshift=0.0cm, yshift=-0.0cm] at (\xTwo-0.55,\y+0.08) {};
      \node[inner sep=0pt] (img) at (\xTwo-0.55,\y+0.08) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_1470/class_232/patches_highest/patch_0_activation_2.266038417816162.png}};
      \barplot[](\xTwo-0.035,\y-0.15)(0.26:0.16);
    \fi
  }

  \foreach \i [evaluate={\c=int(\i==\NL); \y=\NL/2-\i-\c*\yshift; \index=(\i<\NL?int(\i):"m");}]
    in {\NO,...,1}{ %
    \ifnum\i=1 %
      \node[node in]
        (NL-\i) at (\xThree,\y) {}; %
      \barplot[](\xThree-0.035,\y-0.15)(0.27:0.01);
      \foreach \j [evaluate={\index=(\j<\NO?int(\j):"n");}] in {1,...,\NO}{ %
        
        \ifnum\j=1
            \draw[connect,white,line width=1.6] (NO-\j) -- (NL-\i);
            \draw[connect,line width=1.2] (NO-\j) -- (NL-\i)
              node[pos=0.5, black] {\contour{white}{-1}};
        \fi
        \ifnum\j=2
           \draw[connect,white,line width=1.6] (NO-\j) -- (NL-\i);
            \draw[connect,line width=1.2] (NO-\j) -- (NL-\i)
              node[pos=0.5, black] {\contour{white}{+1}};
        \fi  
      }
    \fi
  }

  \path (+0.425,-0.375) node[colorSchemeOne] {$\hat{x}$};  
  \path (+0.425,-0.375-1) node[colorSchemeTwo] {$\tilde{x}$};  
  
  \path (NO-\NO) --++ (0,4.35+\yshift-3.5) node[midway,scale=1.0] {$\vdots$};
  \path (NO-\NO) --++ (0+0.17,4.35+\yshift-3.5-0.25/2) node[midway,scale=1.0] {$m$};
  \path (NO-\NO) --++ (0+0.,1) node[scale=1.4, colorSchemeOne] {\contour{black!15}{$\hat{x}$}};
  \path (NO-\NO) --++ (0+0.,0) node[scale=1.4, colorSchemeTwo] {\contour{black!15}{$\tilde{x}$}};
  \path (NL-\NL) --++ (0+0.,-0.0) node[scale=1.4] {\tiny 
  \renewcommand{\arraystretch}{0.5}
  \begin{tabular}{c} 
  \contour{black!15}{\textcolor{colorSchemeTwo}{$\tilde{x}$}} \contour{black!15}{$\land$} \\ \contour{black!15}{\textcolor{colorSchemeOne}{$\neg \hat{x}$}} \end{tabular}};

  
  
\end{tikzpicture}


==> figures/reichardt_experiment/reichardt_experiment.tex <==
\begin{tikzpicture}%
\sffamily
\scriptsize

\newcommand\irregularcircle[2]{%
  \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}}
  +(0:\len pt)
  \foreach \a in {10,20,...,350}{
    \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}}
    -- +(\a:\len pt)
  } -- cycle
}

\tikzstyle{my_frame} = [draw, color=black, text centered, rectangle,
minimum height=0.9475cm,minimum width=0.9475cm, align=center]

\def\xOne{0};
\def\xTwo{0.8};
\def\xThree{1.6};

\def\rowOne{2.1};
\def\rowTwo{0};

\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{mygray}{gray!60!black}

\colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}

\def\colOne{0};
\def\colTwo{3.9};
\def\colThree{7.0};
\def\letterToLabel{0.25};
\def\labelToImage{1.05};

\def\imageToImage{2.1};

\def\depth{-0.199}      %
\def\shift{+0.105}      %

\node[inner sep=0pt, anchor=north east] at (\colOne,\rowOne+0.65){(a)};
\node[inner sep=0pt, anchor=center, rotate=90] at (\colOne+\letterToLabel,\rowOne,-0 * \depth){\tiny \begin{tabular}{c} Example \\ videos \end{tabular}};
\draw[black, arrows={->[gray!80!black]}] (\colOne+\labelToImage-0.6, \rowOne-0.9375/2, 0 * \depth) -- (\colOne+\labelToImage-0.6+4*\shift, \rowOne-0.9375/2,-4 * \depth) node[pos=0.5, gray!60!black,xshift=-1.99ex,yshift=0ex, opacity=1] {\tiny Time};
\node (rect) [my_frame] at (\colOne+\labelToImage,\rowOne, 0) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage,\rowOne, 0)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/dataset_examples/class0_clean_frame0.png}};
\node[inner sep=0pt, anchor=center] at (\colOne+\labelToImage+1*\shift,\rowOne-1.1,-0 * \depth){\tiny \begin{tabular}{c} class 1 \\ (left-to-right) \end{tabular}};
\node (rect) [my_frame] at (\colOne+\labelToImage+1*\shift,\rowOne,-1*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage+1*\shift,\rowOne,-1*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/dataset_examples/class0_clean_frame1.png}};
\node (rect) [my_frame] at (\colOne+\labelToImage+2*\shift,\rowOne,-2*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage+2*\shift,\rowOne,-2*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/dataset_examples/class0_clean_frame2.png}};
\node (rect) [my_frame] at (\colOne+\labelToImage+3*\shift,\rowOne,-3*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage+3*\shift,\rowOne,-3*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/dataset_examples/class0_clean_frame3.png}};
\node (rect) [my_frame] at (\colOne+\labelToImage+4*\shift,\rowOne,-4*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage+4*\shift,\rowOne,-4*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/dataset_examples/class0_clean_frame4.png}};



\node (rect) [my_frame] at (\colOne+\labelToImage + 1.305555,\rowOne, 0) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage + 1.305555,\rowOne, 0)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/dataset_examples/class1_clean_frame0.png}};
\node[inner sep=0pt, anchor=center] at (\colOne+\labelToImage+1*\shift + 1.305555,\rowOne-1.1,-0 * \depth){\tiny \begin{tabular}{c} class 2 \\ (bi-directional) \end{tabular}};
\node (rect) [my_frame] at (\colOne+\labelToImage + 1.305555+1*\shift,\rowOne,-1*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage + 1.305555+1*\shift,\rowOne,-1*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/dataset_examples/class1_clean_frame1.png}};
\node (rect) [my_frame] at (\colOne+\labelToImage + 1.305555+2*\shift,\rowOne,-2*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage + 1.305555+2*\shift,\rowOne,-2*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/dataset_examples/class1_clean_frame2.png}};
\node (rect) [my_frame] at (\colOne+\labelToImage + 1.305555+3*\shift,\rowOne,-3*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage + 1.305555+3*\shift,\rowOne,-3*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/dataset_examples/class1_clean_frame3.png}};
\node (rect) [my_frame] at (\colOne+\labelToImage + 1.305555+4*\shift,\rowOne,-4*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage + 1.305555+4*\shift,\rowOne,-4*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/dataset_examples/class1_clean_frame4.png}};

\node[inner sep=0pt, anchor=north east] at (\colTwo,\rowOne+0.65){(b)};
\node[inner sep=0pt] (img) at (\colTwo+3.6,\rowOne-0.2)
    {\input{figures/reichardt_experiment/reichardt_lenet}};

\node[inner sep=0pt, anchor=north east] at (11.5,\rowOne+0.65){(c)};
\node[inner sep=0pt] (img) at (12.6,\rowOne-0.15){\input{figures/reichardt_experiment/reichardt_barplot}};



\node[inner sep=0pt, anchor=north east] at (\colOne,\rowTwo+0.65){(d)};
\node[inner sep=0pt, anchor=center, rotate=90] at (\colOne+\letterToLabel,\rowTwo,-0 * \depth){\tiny \begin{tabular}{c} Target \\ attribution \end{tabular}};
\draw[black, arrows={->[gray!80!black]}] (\colOne+\labelToImage-0.6, \rowTwo-0.9375/2, 0 * \depth) -- (\colOne+\labelToImage-0.6+4*\shift, \rowTwo-0.9375/2,-4 * \depth) node[pos=0.5, gray!60!black,xshift=-1.7ex,yshift=0ex, opacity=1] {};
\node[inner sep=0pt, anchor=center, color=black, opacity=1.0] at (\colOne+\labelToImage+0*\shift,\rowTwo+0.63,-0 * \depth){\tiny class 1};
\node (rect) [my_frame] at (\colOne+\labelToImage,\rowTwo, 0) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage,\rowTwo, 0)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/target_attributions/class0_target_attribution_frame0.png}};
\node[inner sep=0pt, anchor=center, color=colorSchemeOne, opacity=1.0] at (\colOne+\labelToImage+1*\shift,\rowTwo-1.0,-0 * \depth){\tiny output 1};
\node (rect) [my_frame] at (\colOne+\labelToImage+1*\shift,\rowTwo,-1*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage+1*\shift,\rowTwo,-1*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/target_attributions/class0_target_attribution_frame1.png}};
\node (rect) [my_frame] at (\colOne+\labelToImage+2*\shift,\rowTwo,-2*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage+2*\shift,\rowTwo,-2*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/target_attributions/class0_target_attribution_frame2.png}};
\node (rect) [my_frame] at (\colOne+\labelToImage+3*\shift,\rowTwo,-3*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage+3*\shift,\rowTwo,-3*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/target_attributions/class0_target_attribution_frame3.png}};
\node (rect) [my_frame] at (\colOne+\labelToImage+4*\shift,\rowTwo,-4*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage+4*\shift,\rowTwo,-4*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/target_attributions/class0_target_attribution_frame4.png}};

\node[inner sep=0pt, anchor=center, color=black, opacity=1.0] at (\colOne+\labelToImage + 1.305555+0*\shift,\rowTwo+0.63,-0 * \depth){\tiny class 2};
\node (rect) [my_frame] at (\colOne+\labelToImage + 1.305555,\rowTwo, 0) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage + 1.305555,\rowTwo, 0)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/target_attributions/class1_target_attribution_frame0.png}};
\node[inner sep=0pt, anchor=center, color=colorSchemeTwo, opacity=1.0] at (\colOne+\labelToImage+1*\shift + 1.305555,\rowTwo-1.0,-0 * \depth){\tiny output 2};
\node (rect) [my_frame] at (\colOne+\labelToImage + 1.305555+1*\shift,\rowTwo,-1*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage + 1.305555+1*\shift,\rowTwo,-1*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/target_attributions/class1_target_attribution_frame1.png}};
\node (rect) [my_frame] at (\colOne+\labelToImage + 1.305555+2*\shift,\rowTwo,-2*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage + 1.305555+2*\shift,\rowTwo,-2*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/target_attributions/class1_target_attribution_frame2.png}};
\node (rect) [my_frame] at (\colOne+\labelToImage + 1.305555+3*\shift,\rowTwo,-3*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage + 1.305555+3*\shift,\rowTwo,-3*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/target_attributions/class1_target_attribution_frame3.png}};
\node (rect) [my_frame] at (\colOne+\labelToImage + 1.305555+4*\shift,\rowTwo,-4*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colOne+\labelToImage + 1.305555+4*\shift,\rowTwo,-4*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/target_attributions/class1_target_attribution_frame4.png}};





\node[inner sep=0pt, anchor=center, rotate=90] at (\colOne+\labelToImage + 1.305555+1.2666,\rowTwo, -2*\depth){\tiny \begin{tabular}{c} Most activating \\ patches \end{tabular}};

\coordinate (c) at (\colOne+\labelToImage + 1.305555+1.2666+0.955534,\rowTwo, -2*\depth);
\draw[thick, colorSchemeOne, fill=colorSchemeOne!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};

\node[inner sep=0pt, anchor=center, color=colorSchemeOne, opacity=1.0] at (\colOne+\labelToImage + 1.305555+1.2666+0.955534-0.15,\rowTwo-1.0, -0*\depth){\tiny output 1 \textcolor{black}{(0.14)}};


\tikzstyle{blockOne} = [draw, color=colorSchemeOne, text centered, rectangle,
minimum height=0.51cm,minimum width=0.51cm, align=center]

\node (rect) [blockOne,xshift=0.0cm, yshift=-0.0cm] at (c) {};
\node[inner sep=0pt, xshift=0.0cm, yshift=-0.0cm, opacity=0.9] (img) at (c) {\includegraphics[width=0.5cm]{figures/reichardt_experiment/feature_visualization/class0_highest_activating_frame0.png}};

\coordinate (d) at (\colOne+\labelToImage + 1.305555+1.2666+0.955534+1*\shift,\rowTwo, -3*\depth);

\node (rect) [blockOne, xshift=0cm, yshift=0.0cm] at (d) {};
\node[inner sep=0pt, xshift=0cm, yshift=0.0cm, opacity=0.9] (img) at (d) {\includegraphics[width=0.5cm]{figures/reichardt_experiment/feature_visualization/class0_highest_activating_frame1.png}};


\coordinate (c) at (\colOne+\labelToImage + 1.305555+1.2666+0.955534+1.42955534,\rowTwo, -2*\depth);
\draw[thick, colorSchemeTwo, fill=colorSchemeTwo!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};


\node[inner sep=0pt, anchor=center, color=colorSchemeTwo, opacity=1.0] at (\colOne+\labelToImage + 1.305555+1.2666+0.955534+1.42955534-0.15,\rowTwo-1.0, -0*\depth){\tiny output 2 \textcolor{black}{(0.14)}};


\tikzstyle{blockOne} = [draw, color=colorSchemeTwo, text centered, rectangle,
minimum height=0.51cm,minimum width=0.51cm, align=center]

\node (rect) [blockOne,xshift=0.0cm, yshift=-0.0cm] at (c) {};
\node[inner sep=0pt, xshift=0.0cm, yshift=-0.0cm, opacity=0.9] (img) at (c) {\includegraphics[width=0.5cm]{figures/reichardt_experiment/feature_visualization/class1_highest_activating_frame0.png}};

\coordinate (d) at (\colOne+\labelToImage + 1.305555+1.2666+0.955534+1.42955534+1*\shift,\rowTwo, -3*\depth);

\node (rect) [blockOne, xshift=0cm, yshift=0.0cm] at (d) {};
\node[inner sep=0pt, xshift=0cm, yshift=0.0cm, opacity=0.9] (img) at (d) {\includegraphics[width=0.5cm]{figures/reichardt_experiment/feature_visualization/class1_highest_activating_frame1.png}};




\node[inner sep=0pt, anchor=north east] at (\colThree,\rowTwo+0.65){(e)};
\node[inner sep=0pt, anchor=center, rotate=90] at (\colThree+\letterToLabel,\rowTwo,-0 * \depth){\tiny \begin{tabular}{c} Non-target \\ attribution \end{tabular}};
\draw[black, arrows={->[gray!80!black]}] (\colThree+\labelToImage-0.6, \rowTwo-0.9375/2, 0 * \depth) -- (\colThree+\labelToImage-0.6+4*\shift, \rowTwo-0.9375/2,-4 * \depth) node[pos=0.5, gray!60!black,xshift=-1.7ex,yshift=0ex, opacity=1] {};

\node[inner sep=0pt, anchor=center, color=black, opacity=1.0] at (\colThree+\labelToImage+0*\shift,\rowTwo+0.63,-0 * \depth){\tiny class 2};
\node (rect) [my_frame] at (\colThree+\labelToImage,\rowTwo, 0) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colThree+\labelToImage,\rowTwo, 0)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/nontarget_attribution/class1_nontarget_attribution_frame0.png}};
\node[inner sep=0pt, anchor=center, color=colorSchemeOne, opacity=1.0] at (\colThree+\labelToImage+1*\shift,\rowTwo-1.0,-0 * \depth){\tiny output 1};
\node (rect) [my_frame] at (\colThree+\labelToImage+1*\shift,\rowTwo,-1*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colThree+\labelToImage+1*\shift,\rowTwo,-1*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/nontarget_attribution/class1_nontarget_attribution_frame1.png}};
\node (rect) [my_frame] at (\colThree+\labelToImage+2*\shift,\rowTwo,-2*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colThree+\labelToImage+2*\shift,\rowTwo,-2*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/nontarget_attribution/class1_nontarget_attribution_frame2.png}};
\node (rect) [my_frame] at (\colThree+\labelToImage+3*\shift,\rowTwo,-3*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colThree+\labelToImage+3*\shift,\rowTwo,-3*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/nontarget_attribution/class1_nontarget_attribution_frame3.png}};
\node (rect) [my_frame] at (\colThree+\labelToImage+4*\shift,\rowTwo,-4*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colThree+\labelToImage+4*\shift,\rowTwo,-4*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/nontarget_attribution/class1_nontarget_attribution_frame4.png}};

\node[inner sep=0pt, anchor=center, color=black, opacity=1.0] at (\colThree+\labelToImage + 1.305555+0*\shift,\rowTwo+0.63,-0 * \depth){\tiny class 1};
\node (rect) [my_frame] at (\colThree+\labelToImage + 1.305555,\rowTwo, 0) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colThree+\labelToImage + 1.305555,\rowTwo, 0)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/nontarget_attribution/class0_nontarget_attribution_frame0.png}};
\node[inner sep=0pt, anchor=center, color=colorSchemeTwo, opacity=1.0] at (\colThree+\labelToImage+1*\shift + 1.305555,\rowTwo-1.0,-0 * \depth){\tiny output 2};
\node (rect) [my_frame] at (\colThree+\labelToImage + 1.305555+1*\shift,\rowTwo,-1*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colThree+\labelToImage + 1.305555+1*\shift,\rowTwo,-1*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/nontarget_attribution/class0_nontarget_attribution_frame1.png}};
\node (rect) [my_frame] at (\colThree+\labelToImage + 1.305555+2*\shift,\rowTwo,-2*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colThree+\labelToImage + 1.305555+2*\shift,\rowTwo,-2*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/nontarget_attribution/class0_nontarget_attribution_frame2.png}};
\node (rect) [my_frame] at (\colThree+\labelToImage + 1.305555+3*\shift,\rowTwo,-3*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colThree+\labelToImage + 1.305555+3*\shift,\rowTwo,-3*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/nontarget_attribution/class0_nontarget_attribution_frame3.png}};
\node (rect) [my_frame] at (\colThree+\labelToImage + 1.305555+4*\shift,\rowTwo,-4*\depth) {};
\node[inner sep=0pt, anchor=center, opacity=0.8] (img) at (\colThree+\labelToImage + 1.305555+4*\shift,\rowTwo,-4*\depth)
    {\includegraphics[width=0.9375cm]{figures/reichardt_experiment/nontarget_attribution/class0_nontarget_attribution_frame4.png}};





\node[inner sep=0pt, anchor=center, rotate=90] at (\colThree+\labelToImage + 1.305555+1.2666,\rowTwo, -2*\depth){\tiny \begin{tabular}{c} Least activating \\ patches \end{tabular}};

\coordinate (c) at (\colThree+\labelToImage + 1.305555+1.2666+0.955534,\rowTwo, -2*\depth);
\draw[thick, colorSchemeOne, fill=colorSchemeOne!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};

\path (c) --++ (-0.7,+0.5) node[scale=1.4, colorSchemeOne] {$\neg$};


\tikzstyle{blockOne} = [draw, color=colorSchemeOne, text centered, rectangle,
minimum height=0.51cm,minimum width=0.51cm, align=center]

\node[inner sep=0pt, anchor=center, color=colorSchemeOne, opacity=1.0] at (\colThree+\labelToImage + 1.305555+1.2666+0.955534-0.15,\rowTwo-1.0, -0*\depth){\tiny output 1 \textcolor{black}{(-0.14)}};


\node (rect) [blockOne,xshift=0.0cm, yshift=-0.0cm] at (c) {};
\node[inner sep=0pt, xshift=0.0cm, yshift=-0.0cm, opacity=0.9] (img) at (c) {\includegraphics[width=0.5cm]{figures/reichardt_experiment/feature_visualization/class0_lowest_activating_frame0.png}};

\coordinate (d) at (\colThree+\labelToImage + 1.305555+1.2666+0.955534+1*\shift,\rowTwo, -3*\depth);

\node (rect) [blockOne, xshift=0cm, yshift=0.0cm] at (d) {};
\node[inner sep=0pt, xshift=0cm, yshift=0.0cm, opacity=0.9] (img) at (d) {\includegraphics[width=0.5cm]{figures/reichardt_experiment/feature_visualization/class0_lowest_activating_frame1.png}};

\coordinate (c) at (\colThree+\labelToImage + 1.305555+1.2666+0.955534+1.42955534,\rowTwo, -2*\depth);
\draw[thick, colorSchemeTwo, fill=colorSchemeTwo!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};

\path (c) --++ (-0.7,+0.5) node[scale=1.4, colorSchemeTwo] {$\neg$};


\tikzstyle{blockOne} = [draw, color=colorSchemeTwo, text centered, rectangle,
minimum height=0.51cm,minimum width=0.51cm, align=center]

\node (rect) [blockOne,xshift=0.0cm, yshift=-0.0cm] at (c) {};
\node[inner sep=0pt, xshift=0.0cm, yshift=-0.0cm, opacity=0.9] (img) at (c) {\includegraphics[width=0.5cm]{figures/reichardt_experiment/feature_visualization/class1_lowest_activating_frame0.png}};

\coordinate (d) at (\colThree+\labelToImage + 1.305555+1.2666+0.955534+1.42955534+1*\shift,\rowTwo, -3*\depth);

\node (rect) [blockOne, xshift=0cm, yshift=0.0cm] at (d) {};
\node[inner sep=0pt, xshift=0cm, yshift=0.0cm, opacity=0.9] (img) at (d) {\includegraphics[width=0.5cm]{figures/reichardt_experiment/feature_visualization/class1_lowest_activating_frame1.png}};

\node[inner sep=0pt, anchor=center, color=colorSchemeTwo, opacity=1.0] at (\colThree+\labelToImage + 1.305555+1.2666+0.955534+1.42955534-0.15,\rowTwo-1.0, -0*\depth){\tiny output 2 \textcolor{black}{(0)}};


\end{tikzpicture}


==> figures/supplement/controlled_counterfactuals/bias.tex <==
\begin{tikzpicture}[
 image/.style = {text width=1.25cm, 
                 inner sep=0pt, outer sep=0pt,
                 draw=black,           %
                 line width=0.75pt,     %
                 anchor=center         %
                },
node distance = 0.5mm and 0.5cm
                        ] 

\tiny
\sffamily

\node [image] (frame1)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/default_image_unbiased_class1_0.jpg}};

\node [image,below=0.75cm of frame1] (frame3)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class1_default_attribution_unbiased_class1_frame0.png}};

\node [image,right=of frame1] (frame2)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/default_image_biased_class1_0.jpg}};

\node [image,below=0.75cm of frame2] (frame4)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class1_default_attribution_biased_class1_frame0.png}};


\node[below=of frame1] (label1)
    {Malignant\strut};

\node[below=of frame2] (label2)
    {
    \begin{tabular}{@{}c@{}}
        Malignant \\[-1.5pt] w/ encoded absence\strut
    \end{tabular}
};

\node[below=of frame3] (label3)
    {Target attribution\strut};

\node[below=of frame4] (label4)
    {Target attribution\strut};




    
\end{tikzpicture}


==> figures/supplement/controlled_counterfactuals/fly.tex <==
\begin{tikzpicture}[
 image/.style = {text width=1.25cm, 
                 inner sep=0pt, outer sep=0pt,
                 draw=black,           %
                 line width=0.75pt,     %
                 anchor=center         %
                },
node distance = 0.5mm and 0.5cm
                        ] 

\tiny
\sffamily

\node [image, opacity=0.8] (frame1)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class0_clean_frame0.png}};
\node [image, opacity=0.8, at={(frame1)}, xshift=1*2pt, yshift=-1*2pt] (frame12)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class0_clean_frame1.png}};
\node [image, opacity=0.8, at={(frame1)}, xshift=2*2pt, yshift=-2*2pt] (frame13)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class0_clean_frame2.png}};
\node [image, opacity=0.8, at={(frame1)}, xshift=3*2pt, yshift=-3*2pt] (frame14)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class0_clean_frame3.png}};
\node [image, opacity=0.8, at={(frame1)}, xshift=4*2pt, yshift=-4*2pt] (frame15)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class0_clean_frame4.png}};

\node [image,below=0.85cm of frame1] (frame3)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class0_target_attribution_frame0.png}};
\node [image, opacity=0.8, at={(frame3)}, xshift=1*2pt, yshift=-1*2pt] (frame32)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class0_target_attribution_frame1.png}};
\node [image, opacity=0.8, at={(frame3)}, xshift=2*2pt, yshift=-2*2pt] (frame33)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class0_target_attribution_frame2.png}};
\node [image, opacity=0.8, at={(frame3)}, xshift=3*2pt, yshift=-3*2pt] (frame34)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class0_target_attribution_frame3.png}};
\node [image, opacity=0.8, at={(frame3)}, xshift=4*2pt, yshift=-4*2pt] (frame35)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class0_target_attribution_frame4.png}};

\node [image,right=of frame1] (frame2)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class1_clean_frame0.png}};
\node [image, opacity=0.8, at={(frame2)}, xshift=1*2pt, yshift=-1*2pt] (frame22)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class1_clean_frame1.png}};
\node [image, opacity=0.8, at={(frame2)}, xshift=2*2pt, yshift=-2*2pt] (frame23)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class1_clean_frame2.png}};
\node [image, opacity=0.8, at={(frame2)}, xshift=3*2pt, yshift=-3*2pt] (frame24)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class1_clean_frame3.png}};
\node [image, opacity=0.8, at={(frame2)}, xshift=4*2pt, yshift=-4*2pt] (frame25)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class1_clean_frame4.png}};

\node [image,below=0.85cm of frame2] (frame4)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class1_nontarget_attribution_frame0.png}};
\node [image, opacity=0.8, at={(frame4)}, xshift=1*2pt, yshift=-1*2pt] (frame42)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class1_nontarget_attribution_frame1.png}};
\node [image, opacity=0.8, at={(frame4)}, xshift=2*2pt, yshift=-2*2pt] (frame43)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class1_nontarget_attribution_frame2.png}};
\node [image, opacity=0.8, at={(frame4)}, xshift=3*2pt, yshift=-3*2pt] (frame44)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class1_nontarget_attribution_frame3.png}};
\node [image, opacity=0.8, at={(frame4)}, xshift=4*2pt, yshift=-4*2pt] (frame45)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/class1_nontarget_attribution_frame4.png}};


\node[below=of frame15] (label1)
    {Class 1\strut};

\node[below=of frame25] (label2)
    {
    \begin{tabular}{@{}c@{}}
        Class 1 \\[-1.5pt] w/ encoded absence\strut
    \end{tabular}
};

\node[below=of frame35] (label3)
    {Target attribution\strut};

\node[below=of frame45] (label4)
    {Target attribution\strut};




    
\end{tikzpicture}


==> figures/supplement/controlled_counterfactuals/toy.tex <==
\begin{tikzpicture}[
 image/.style = {text width=1.25cm, 
                 inner sep=0pt, outer sep=0pt,
                 draw=black,           %
                 line width=0.75pt,     %
                 anchor=center         %
                },
node distance = 0.5mm and 0.5cm
                        ] 

\tiny
\sffamily

\node [image] (frame1)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/toy_sample_1_label_1.png}};

\node [image,below=0.75cm of frame1] (frame3)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/attribution_1_label_1.png}};

\node [image,right=of frame1] (frame2)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/toy_sample_0_label_0.png}};

\node [image,below=0.75cm of frame2] (frame4)
    {\includegraphics[width=\linewidth]{figures/supplement/controlled_counterfactuals/images/attribution_0_label_1.png}};


\node[below=of frame1] (label1)
    {Class 2\strut};

\node[below=of frame2] (label2)
    {
    \begin{tabular}{@{}c@{}}
        Class 2 \\[-1.5pt] w/ encoded absence\strut
    \end{tabular}
};

\node[below=of frame3] (label3)
    {Target attribution\strut};

\node[below=of frame4] (label4)
    {Target attribution\strut};




    
\end{tikzpicture}


==> figures/supplement/examples_bottom8.tex <==
\begin{tikzpicture}%
\sffamily
\footnotesize

\def\xOne{0};
\def\xTwo{0.8};
\def\xThree{1.6};

\def\rowOne{1.9};
\def\rowTwo{0};

\def\separator{1.7};
\def\caption{-0.9};


\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{mygray}{gray!60!black}

\colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}

\tikzstyle{my_frame} = [draw, color=black, text centered, rectangle,
minimum height=1.26cm,minimum width=1.26cm, align=center]

\node[inner sep=0pt, anchor=center, rotate=90] at (0-1.0,\rowOne){\tiny \begin{tabular}{c} Least activating \\ patches \\ channel 2026 \end{tabular}};
\node (rect) [my_frame] at (0,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (0,\rowOne)
    {\includegraphics[width=1.25cm]{figures/supplement/examples_bottom8/2026/patch_0_activation_1.6106882095336914.png}};
\node[inner sep=0pt, anchor=center] at (0,\rowOne+\caption){\tiny King snake};

\node (rect) [my_frame] at (1*\separator,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (1*\separator,\rowOne)
    {\includegraphics[width=1.25cm]{figures/supplement/examples_bottom8/2026/patch_1_activation_1.574987769126892.png}};
\node[inner sep=0pt, anchor=center] at (1*\separator,\rowOne+\caption){\tiny King snake};

\node (rect) [my_frame] at (2*\separator,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (2*\separator,\rowOne)
    {\includegraphics[width=1.25cm]{figures/supplement/examples_bottom8/2026/patch_2_activation_1.5354055166244507.png}};
\node[inner sep=0pt, anchor=center] at (2*\separator,\rowOne+\caption){\tiny Barn};

\node (rect) [my_frame] at (3*\separator,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (3*\separator,\rowOne)
    {\includegraphics[width=1.25cm]{figures/supplement/examples_bottom8/2026/patch_3_activation_1.5338701009750366.png}};
\node[inner sep=0pt, anchor=center] at (3*\separator,\rowOne+\caption){\tiny Irish wolfhound};

\node (rect) [my_frame] at (4*\separator,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (4*\separator,\rowOne)
    {\includegraphics[width=1.25cm]{figures/supplement/examples_bottom8/2026/patch_4_activation_1.5309364795684814.png}};
\node[inner sep=0pt, anchor=center] at (4*\separator,\rowOne+\caption){\tiny Keeshond};

\node (rect) [my_frame] at (5*\separator,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (5*\separator,\rowOne)
    {\includegraphics[width=1.25cm]{figures/supplement/examples_bottom8/2026/patch_5_activation_1.494983196258545.png}};
\node[inner sep=0pt, anchor=center] at (5*\separator,\rowOne+\caption){\tiny \begin{tabular}{c} Wire-haired \\ fox terrier \end{tabular}};

\node (rect) [my_frame] at (6*\separator,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (6*\separator,\rowOne)
    {\includegraphics[width=1.25cm]{figures/supplement/examples_bottom8/2026/patch_6_activation_1.4587681293487549.png}};
\node[inner sep=0pt, anchor=center] at (6*\separator,\rowOne+\caption){\tiny \begin{tabular}{c} Curly-coated \\ retriever \end{tabular}};

\node (rect) [my_frame] at (7*\separator,\rowOne) {};
\node[inner sep=0pt, anchor=center] (img) at (7*\separator,\rowOne)
    {\includegraphics[width=1.25cm]{figures/supplement/examples_bottom8/2026/patch_7_activation_1.4552876949310303.png}};
\node[inner sep=0pt, anchor=center] at (7*\separator,\rowOne+\caption){\tiny King snake};







\node[inner sep=0pt, anchor=center, rotate=90] at (0-1.0,\rowTwo){\tiny \begin{tabular}{c} Least activating \\ patches \\ channel 1470 \end{tabular}};
\node (rect) [my_frame] at (0,\rowTwo) {};
\node[inner sep=0pt, anchor=center] (img) at (0,\rowTwo)
    {\includegraphics[width=1.25cm]{figures/supplement/examples_bottom8/1470/patch_0_activation_1.6106882095336914.png}};
\node[inner sep=0pt, anchor=center] at (0,\rowTwo+\caption){\tiny Leonberg};

\node (rect) [my_frame] at (1*\separator,\rowTwo) {};
\node[inner sep=0pt, anchor=center] (img) at (1*\separator,\rowTwo)
    {\includegraphics[width=1.25cm]{figures/supplement/examples_bottom8/1470/patch_1_activation_1.574987769126892.png}};
\node[inner sep=0pt, anchor=center] at (1*\separator,\rowTwo+\caption){\tiny Leonberg};

\node (rect) [my_frame] at (2*\separator,\rowTwo) {};
\node[inner sep=0pt, anchor=center] (img) at (2*\separator,\rowTwo)
    {\includegraphics[width=1.25cm]{figures/supplement/examples_bottom8/1470/patch_2_activation_1.5354055166244507.png}};
\node[inner sep=0pt, anchor=center] at (2*\separator,\rowTwo+\caption){\tiny Leonberg};

\node (rect) [my_frame] at (3*\separator,\rowTwo) {};
\node[inner sep=0pt, anchor=center] (img) at (3*\separator,\rowTwo)
    {\includegraphics[width=1.25cm]{figures/supplement/examples_bottom8/1470/patch_3_activation_1.5338701009750366.png}};
\node[inner sep=0pt, anchor=center] at (3*\separator,\rowTwo+\caption){\tiny Leonberg};

\node (rect) [my_frame] at (4*\separator,\rowTwo) {};
\node[inner sep=0pt, anchor=center] (img) at (4*\separator,\rowTwo)
    {\includegraphics[width=1.25cm]{figures/supplement/examples_bottom8/1470/patch_4_activation_1.5309364795684814.png}};
\node[inner sep=0pt, anchor=center] at (4*\separator,\rowTwo+\caption){\tiny Leonberg};

\node (rect) [my_frame] at (5*\separator,\rowTwo) {};
\node[inner sep=0pt, anchor=center] (img) at (5*\separator,\rowTwo)
    {\includegraphics[width=1.25cm]{figures/supplement/examples_bottom8/1470/patch_5_activation_1.494983196258545.png}};
\node[inner sep=0pt, anchor=center] at (5*\separator,\rowTwo+\caption){\tiny Leonberg};

\node (rect) [my_frame] at (6*\separator,\rowTwo) {};
\node[inner sep=0pt, anchor=center] (img) at (6*\separator,\rowTwo)
    {\includegraphics[width=1.25cm]{figures/supplement/examples_bottom8/1470/patch_6_activation_1.4587681293487549.png}};
\node[inner sep=0pt, anchor=center] at (6*\separator,\rowTwo+\caption){\tiny Jacamar};

\node (rect) [my_frame] at (7*\separator,\rowTwo) {};
\node[inner sep=0pt, anchor=center] (img) at (7*\separator,\rowTwo)
    {\includegraphics[width=1.25cm]{figures/supplement/examples_bottom8/1470/patch_7_activation_1.4552876949310303.png}};
\node[inner sep=0pt, anchor=center] at (7*\separator,\rowTwo+\caption){\tiny Leonberg};



\end{tikzpicture}


==> figures/supplement/mechanistic_alternatives.tex <==
\begin{tikzpicture}%
\sffamily
\footnotesize


\def\xOne{0};
\def\xTwo{0.8};
\def\xThree{1.6};

\def\rowOne{2.0};
\def\rowTwo{0};

\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{mygray}{gray!60!black}

\colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}

\def\colOne{0};
\def\colTwo{3.9};
\def\colThree{7.0};
\def\letterToLabel{0.25};
\def\labelToImage{1.05};

\def\imageToImage{2.1};
\def\depth{-1.1}
\def\shift{-0.5}

\def\separator{4.75}

\node[inner sep=0pt, anchor=north east] at (\colTwo,\rowOne+2.0){(a)};
\node[inner sep=0pt] (img) at (\colTwo+2,\rowOne)
    {\input{figures/supplement/mechanistic/mechanistic_concept}};

\node[inner sep=0pt, anchor=north east] at (\colTwo+1*\separator,\rowOne+2.0){(b)};
\node[inner sep=0pt] (img) at (\colTwo+2+1*\separator,\rowOne)
    {\input{figures/supplement/mechanistic/mechanistic_mean}};

\node[inner sep=0pt, anchor=north east] at (\colTwo+2*\separator,\rowOne+2.0){(c)};
\node[inner sep=0pt] (img) at (\colTwo+2+2*\separator,\rowOne)
    {\input{figures/supplement/mechanistic/mechanistic_bias}};
    
\end{tikzpicture}


==> figures/teaser_right_only.tex <==
\begin{tikzpicture}[x=2cm,y=1.6cm]%
\sffamily
\scriptsize

\def\xOne{0};
\def\xTwo{0.8};
\def\xThree{1.6};

\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{mygray}{gray!60!black}

\colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}


\tikzset{
  >=latex, %
  node/.style={thick,circle,draw=mygray!30!black,minimum size=22,inner sep=0.5,outer sep=0.6},
  node in/.style={node,green!20!black,draw=mygray!30!black,fill=black!15},
  node trans/.style={node,green!20!black,draw=mygray!30!black,fill=black!15, opacity=0},
  node hidden/.style={node,blue!20!black,draw=myblue!30!black,fill=myblue!20},
  node hidden_concept/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=example-image},
  node hidden_concept_one_exclusive/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/beak.jpg},
  node hidden_concept_beak/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/beak.jpg},
  node hidden_concept_mirror/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/mirror.jpg},
  node hidden_concept_superposition/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/tail_wheel.jpg},
  node hidden_concept_tail/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/tail.jpg},
  node hidden_concept_wheel/.style={node,blue!20!black,draw=myblue!30!black,fill overzoom image=images/wheel.jpg},
  node label1/.style={thick,minimum height=13,minimum width=32,inner sep=0.5,outer sep=0.9,rectangle,draw=colorConceptOne,label=center:Bird},
  node label2/.style={thick,minimum height=13,minimum width=32,inner sep=0.5,outer sep=0.9,rectangle,draw=colorConceptTwo,label=center:Car},
  node convol/.style={node,orange!20!black,draw=myorange!30!black,fill=myorange!20},
  node out/.style={node,red!20!black,draw=myred!30!black,fill=myred!20},
  connect/.style={black!70}, %
  connect arrow/.style={-{Latex[length=4,width=3.5]},mydarkblue,shorten <=0.5,shorten >=1},
  node 1/.style={node in}, %
  node 2/.style={node hidden},
  node 3/.style={node out}
}

\tikzstyle{blockOne} = [draw, color=colorSchemeOne, text centered, rectangle,
minimum height=0.51cm,minimum width=0.51cm, align=center]

\tikzstyle{blockTwo} = [draw, color=colorSchemeTwo, text centered, rectangle,
minimum height=0.51cm,minimum width=0.51cm, align=center]

\tikzstyle{blockThree} = [draw, color=colorSchemeThree, text centered, rectangle,
minimum height=0.51cm,minimum width=0.51cm, align=center]

\tikzstyle{my_frame} = [draw, color=black, text centered, rectangle,
minimum height=1.251cm,minimum width=1.251cm, align=center]

\def\nstyle{int(\lay<\Nnodlen?min(2,\lay):3)} %


\newcommand\barplot{} %
\def\barplot[#1](#2,#3)(#4:#5){%
  \draw[draw=none, fill=gray] (#2, #3) rectangle ++(0.075,#4);
  \draw[line width=0.005mm,color=gray] (#2-0.04,#3) -- (#2+0.075+0.04,#3);
  \draw[line width=0.005mm,color=gray] (#2-0.04,#3+0.3) -- (#2+0.075+0.04,#3+0.3);
  
}

\newcommand\irregularcircle[2]{%
  \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}}
  +(0:\len pt)
  \foreach \a in {10,20,...,350}{
    \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}}
    -- +(\a:\len pt)
  } -- cycle
}

    
\def\NI{3} %
\def\NO{3} %
\def\NL{2} %
\def\yshift{0.0} %

\node (rect) [my_frame] at (-1.4+0.07,-0.5) {};
\node[inner sep=0pt] (img) at (-1.4+0.07,-0.5)
    {\includegraphics[width=1.25cm]{figures/resnet50_last_layer/channel_5/class_213/images_highest/image_2.png}};
\draw[thick, colorSchemeOne, fill=colorSchemeOne, fill opacity=0.2,rounded corners=0.025cm] (-1.32+0.07,-0.70) \irregularcircle{0.25cm}{0.015cm};
\draw[thick, colorSchemeTwo, fill=colorSchemeTwo, fill opacity=0.2,rounded corners=0.025cm] (-1.27+0.07,-0.28) \irregularcircle{0.25cm}{0.015cm};

    
\path (-0.72,-0.5) node[scale=1.4] {$\dots$};

\draw[thick, draw=black!30, fill=black!4, rounded corners, dashed] (-0.45,-0.975) rectangle ++(1.5,1.95);
\path (-0.3,0.8) node[black!70] {(a)};
\draw[thick, draw=black!30, fill=black!4, rounded corners, dashed] (-0.45,-2.0) rectangle ++(1.5,0.975);

\path (-0.3,-1.2) node[black!70] {(b)};
\path (-0.5,-0.25) --++ (0.175,-1.25) node[scale=1.4, colorSchemeThree] {$\neg$};


  

  \foreach \i [evaluate={\c=int(\i==\NO); \y=\NO/2-\i-\c*\yshift; \index=(\i<\NO?int(\i):"m");}]
    in {\NO,...,1}{ %

    
    \ifnum\i=1 %

      \node[node in] (NO-\i) at (\xTwo,\y) {};

      
      \coordinate (c) at (\xTwo-0.65,\y);
      \draw[thick, colorSchemeOne, fill=colorSchemeOne!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};

      \node (rect) [blockOne] at (\xTwo-0.65,\y-0.15) {};
      \node[inner sep=0pt] (img) at (\xTwo-0.65,\y-0.15) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_5/class_213/manual_crops_for_teaser/image_7.png}};
      \node (rect) [blockOne] at (\xTwo-0.75,\y+0.1) {};
      \node[inner sep=0pt] (img) at (\xTwo-0.75,\y+0.1) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_5/class_213/manual_crops_for_teaser/image_2.png}};
      \node (rect) [blockOne] at (\xTwo-0.55,\y+0.08) {};
      \node[inner sep=0pt] (img) at (\xTwo-0.55,\y+0.08) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_5/class_213/manual_crops_for_teaser/image_1.png}};


      
      \barplot[](\xTwo-0.035,\y-0.15)(0.27:0.02);
    \fi
    \ifnum\i=2 %
      \node[node in] (NO-\i) at (\xTwo,\y) {};

      
      \coordinate (c) at (\xTwo-0.65,\y);
      \draw[thick, colorSchemeTwo, fill=colorSchemeTwo!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};

      \node (rect) [blockTwo] at (\xTwo-0.65,\y-0.15) {};
      \node[inner sep=0pt] (img) at (\xTwo-0.65,\y-0.15) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_5/class_213/patches_highest/patch_6_activation_2.1340858936309814.png}};
      \node (rect) [blockTwo] at (\xTwo-0.75,\y+0.1) {};
      \node[inner sep=0pt] (img) at (\xTwo-0.75,\y+0.1) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_5/class_213/patches_highest/patch_1_activation_2.2208776473999023.png}};
      \node (rect) [blockTwo] at (\xTwo-0.55,\y+0.08) {};
      \node[inner sep=0pt] (img) at (\xTwo-0.55,\y+0.08) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_5/class_213/patches_highest/patch_5_activation_2.1545159816741943.png}};
      \barplot[](\xTwo-0.035,\y-0.15)(0.26:0.16);
    \fi
    \ifnum\i=3 %
      \node[node in] (NO-\i) at (\xTwo,\y) {};

      
      \coordinate (c) at (\xTwo-0.65,\y);
      \draw[thick, colorSchemeThree, fill=colorSchemeThree!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};

      \node (rect) [blockThree] at (\xTwo-0.65,\y-0.15) {};
      \node[inner sep=0pt] (img) at (\xTwo-0.65,\y-0.15) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_5/patches_lowest/patch_0_activation_1.6106882095336914.png}};
      \node (rect) [blockThree] at (\xTwo-0.75,\y+0.1) {};
      \node[inner sep=0pt] (img) at (\xTwo-0.75,\y+0.1) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_5/patches_lowest/patch_2_activation_1.5354055166244507.png}};
      \node (rect) [blockThree] at (\xTwo-0.55,\y+0.08) {};
      \node[inner sep=0pt] (img) at (\xTwo-0.55,\y+0.08) {\includegraphics[width=0.5cm]{figures/resnet50_last_layer/channel_5/patches_lowest/patch_4_activation_1.5309364795684814.png}};
        
      \barplot[](\xTwo-0.035,\y-0.15)(0.25:0.16);
    \fi
  }

  \foreach \i [evaluate={\c=int(\i==\NL); \y=\NL/2-\i-\c*\yshift; \index=(\i<\NL?int(\i):"m");}]
    in {\NO,...,1}{ %
    \ifnum\i=1 %
      \node[node in]
        (NL-\i) at (\xThree,\y) {}; %
      \barplot[](\xThree-0.035,\y-0.15)(0.27:0.01);
      \path (\xThree+0.25,\y) node[anchor=west] {Irish setter};
      \foreach \j [evaluate={\index=(\j<\NO?int(\j):"n");}] in {1,...,\NO}{ %
        \ifnum\j=2
            \draw[connect,white,line width=1.6] (NO-\j) -- (NL-\i);
            \draw[connect,line width=1.2] (NO-\j) -- (NL-\i)
              node[pos=0.75] {\contour{white}{\scriptsize +1}};
        \fi
        \ifnum\j=1
            \draw[connect,white,line width=1.6] (NO-\j) -- (NL-\i);
            \draw[connect,line width=1.2] (NO-\j) -- (NL-\i)
              node[pos=0.75] {\contour{white}{\scriptsize +1}};
        \fi
        \ifnum\j=3
            \draw[connect,white,line width=1.6] (NO-\j) -- (NL-\i);
            \draw[connect,line width=1.2] (NO-\j) -- (NL-\i)
              node[pos=0.85] {\contour{white}{\scriptsize +1}};
        \fi   
      }
    \fi
    \ifnum\i=2 %
      \node[node in]
        (NL-\i) at (\xThree,\y) {}; %
      \barplot[](\xThree-0.035,\y-0.15)(0.03:0.29);
      \path (\xThree+0.25,\y) node[anchor=west] {Class $n$};
      \foreach \j [evaluate={\index=(\j<\NO?int(\j):"n");}] in {1,...,\NO}{ %
        \ifnum\j=1
            \draw[connect,white,line width=1.2] (NO-\j) -- (NL-\i);
            \draw[connect] (NO-\j) -- (NL-\i)
              node[pos=0.50] {}; %
        \fi
        \ifnum\j=2
            \draw[connect,white,line width=1.2] (NO-\j) -- (NL-\i);
            \draw[connect] (NO-\j) -- (NL-\i)
              node[pos=0.50] {}; %
        \fi
        \ifnum\j=3
            \draw[connect,white,line width=1.2] (NO-\j) -- (NL-\i);
            \draw[connect] (NO-\j) -- (NL-\i)
              node[pos=0.50] {}; %
        \fi
      }
    \fi
  }

  \path (NO-\NO) --++ (0,4.35+\yshift-1.5) node[midway,scale=1.0] {$\vdots$};
  \path (NL-\NL) --++ (0,2.35+\yshift-1.5) node[midway,scale=1.0] {$\vdots$};
  
\end{tikzpicture}


==> figures/toy_example/cve/cve.tex <==
\begin{tikzpicture}[
 image/.style = {text width=1.25cm, 
                 inner sep=0pt, outer sep=0pt,
                 draw=black,           %
                 line width=0.75pt,     %
                 anchor=center         %
                },
node distance = 0.5mm and 0.5cm
                        ] 

\tiny
\sffamily

\node [image] (frame1)
    {\includegraphics[width=\linewidth]{figures/toy_example/cve/cve_query.png}};

\node [image,right=0.75cm of frame1] (frame2)
    {\includegraphics[width=\linewidth]{figures/toy_example/cve/cve_distractor.png}};

\node[below=of frame1] (label1)
    {Query image\strut};

\node[below=of frame2] (label2)
    {Distractor image\strut};

\draw[colorSchemeOne] (-0.51,-0.4) -- (2.16,0.25);



    
\end{tikzpicture}


==> figures/toy_example/toy_example.tex <==
\begin{tikzpicture}%
\sffamily
\scriptsize

\newcommand\irregularcircle[2]{%
  \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}}
  +(0:\len pt)
  \foreach \a in {10,20,...,350}{
    \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}}
    -- +(\a:\len pt)
  } -- cycle
}

\tikzstyle{blockOne} = [draw, color=colorSchemeOne, text centered, rectangle,
minimum height=0.51cm,minimum width=0.51cm, align=center]

\tikzstyle{blockTwo} = [draw, color=colorSchemeTwo, text centered, rectangle,
minimum height=0.51cm,minimum width=0.51cm, align=center]

\tikzstyle{my_frame} = [draw, color=black, text centered, rectangle,
minimum height=0.9475cm,minimum width=0.9475cm, align=center]

\def\xOne{0};
\def\xTwo{0.8};
\def\xThree{1.6};

\def\rowOne{2.0};
\def\rowTwo{0};

\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{mygray}{gray!60!black}

\colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}

\def\colOne{0};
\def\colTwo{3.9};
\def\colThree{7.0};
\def\letterToLabel{0.25};
\def\labelToImage{1.05};

\def\imageToImage{2.1};
\def\depth{-1.1}
\def\shift{-0.5}

\node[inner sep=0pt, anchor=north east] at (\colOne,\rowOne+0.65){(a)};
\node[inner sep=0pt, anchor=center, rotate=90] at (\colOne+\letterToLabel-0.45 * \shift,\rowOne,-0.5 * \depth){\tiny \begin{tabular}{c} Example \\ images \end{tabular}};
\node (rect) [my_frame] at (\colOne+\labelToImage-0.45 * \shift,\rowOne,-0.5 * \depth) {};
\node[inner sep=0pt, anchor=center, opacity=1.0] (img) at (\colOne+\labelToImage-0.45 * \shift,\rowOne,-0.5 * \depth)
    {\includegraphics[width=0.9375cm]{figures/toy_example/toy_example_results/sample_0_label_0.png}};
\node[inner sep=0pt, anchor=center] at (\colOne+\labelToImage-0.45 * \shift,\rowOne-0.63,-0.5 * \depth){\tiny class 1}; 
\node (rect) [my_frame] at (\colOne+\labelToImage + 1.305555-0.45 * \shift,\rowOne,-0.5 * \depth) {};
\node[inner sep=0pt, anchor=center, opacity=1.0] (img) at (\colOne+\labelToImage + 1.305555-0.45 * \shift,\rowOne,-0.5 * \depth)
    {\includegraphics[width=0.9375cm]{figures/toy_example/toy_example_results/sample_1_label_1.png}};
\node[inner sep=0pt, anchor=center] at (\colOne+\labelToImage + 1.305555-0.45 * \shift,\rowOne-0.63,-0.5 * \depth){\tiny class 2}; 

\node[inner sep=0pt, anchor=north east] at (0,\rowTwo+0.65){(d)};
\node[inner sep=0pt, anchor=center, rotate=90] at (\colOne+\letterToLabel-0.0 * \shift,\rowTwo,-0.0 * \depth){\tiny \begin{tabular}{c} Target \\ attribution \end{tabular}};
\node (rect) [my_frame] at (\colOne+\labelToImage-0.0 * \shift,\rowTwo,-0.0 * \depth) {};
\node[inner sep=0pt, anchor=center, opacity=1.0] (img) at (\colOne+\labelToImage-0.0 * \shift,\rowTwo,-0.0 * \depth)
    {\includegraphics[width=0.9375cm]{figures/toy_example/toy_example_results/attribution_0_label_0.png}};
\node[inner sep=0pt, anchor=center, color=colorSchemeOne, opacity=1.0] at (\colOne+\labelToImage-0.0 * \shift,\rowTwo-0.83,-0 * \depth){\tiny output 1};
\node[inner sep=0pt, anchor=center, color=black, opacity=1.0] at (\colOne+\labelToImage-0.0 * \shift,\rowTwo+0.63,-0 * \depth){\tiny class 1};
\node (rect) [my_frame] at (\colOne+\labelToImage + 1.305555-0.0 * \shift,\rowTwo,-0.0 * \depth) {};
\node[inner sep=0pt, anchor=center, opacity=1.0] (img) at (\colOne+\labelToImage + 1.305555-0.0 * \shift,\rowTwo,-0.0 * \depth)
    {\includegraphics[width=0.9375cm]{figures/toy_example/toy_example_results/attribution_1_label_1.png}};
\node[inner sep=0pt, anchor=center, color=colorSchemeTwo, opacity=1.0] at (\colOne+\labelToImage + 1.305555-0.0 * \shift,\rowTwo-0.83,-0 * \depth){\tiny output 2};  \node[inner sep=0pt, anchor=center, color=black, opacity=1.0] at (\colOne+\labelToImage + 1.305555-0.0 * \shift,\rowTwo+0.63,-0 * \depth){\tiny class 2}; 



\node[inner sep=0pt, anchor=north east] at (\colTwo,\rowOne+0.65){(b)};
\node[inner sep=0pt] (img) at (\colTwo+3.6,\rowOne-0.29)
    {\input{figures/toy_example/toy_lenet}};

\node[inner sep=0pt, anchor=north east] at (11.5,\rowOne+0.65){(c)};
\node[inner sep=0pt] (img) at (12.6,\rowOne-0.3)
    {\input{figures/toy_example/toy_barplot}};


















\node[inner sep=0pt, anchor=center, rotate=90] at (\colOne+\labelToImage + 1.305555+1.2666-2*0.105,\rowTwo, -0*\depth){\tiny \begin{tabular}{c} Most activating \\ patches \end{tabular}};

\coordinate (c) at (\colOne+\labelToImage + 1.305555+1.2666+0.955534-2*0.105,\rowTwo, -0*\depth);
\draw[thick, colorSchemeOne, fill=colorSchemeOne!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};

\node[inner sep=0pt, anchor=center, color=colorSchemeOne, opacity=1.0] at (\colOne+\labelToImage + 1.305555+1.2666+0.955534-2*0.105,\rowTwo-0.83,-0 * \depth){\tiny output 1 \textcolor{black}{(7)}};

\tikzstyle{blockOne} = [draw, color=colorSchemeOne, text centered, rectangle,
minimum height=0.51cm,minimum width=0.51cm, align=center]

\node (rect) [blockOne,xshift=0.0cm, yshift=-0.25cm] at (c) {};
\node[inner sep=0pt, xshift=0.0cm, yshift=-0.25cm] (img) at (c) {\includegraphics[width=0.5cm]{figures/toy_example/toy_example_results/neuron_0_patch_0_top.png}};
\node (rect) [blockOne, xshift=-0.15cm, yshift=0.15cm] at (c) {};
\node[inner sep=0pt, xshift=-0.15cm, yshift=0.15cm] (img) at (c) {\includegraphics[width=0.5cm]{figures/toy_example/toy_example_results/neuron_0_patch_1_top.png}};
\node (rect) [blockOne, xshift=+0.22cm, yshift=0.05cm] at (c) {};
\node[inner sep=0pt, xshift=+0.22cm, yshift=0.05cm] (img) at (c) {\includegraphics[width=0.5cm]{figures/toy_example/toy_example_results/neuron_0_patch_2_top.png}};


\coordinate (c) at (\colOne+\labelToImage + 1.305555+1.2666+0.955534+1.42955534-2*0.105,\rowTwo, -0*\depth);
\draw[thick, colorSchemeTwo, fill=colorSchemeTwo!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};

\node[inner sep=0pt, anchor=center, color=colorSchemeTwo, opacity=1.0] at (\colOne+\labelToImage + 1.305555+1.2666+0.955534+1.42955534-2*0.105,\rowTwo-0.83,-0 * \depth){\tiny output 2 \textcolor{black}{(3.2)}};

\tikzstyle{blockOne} = [draw, color=colorSchemeTwo, text centered, rectangle,
minimum height=0.51cm,minimum width=0.51cm, align=center]

\node (rect) [blockOne,xshift=0.0cm, yshift=-0.25cm] at (c) {};
\node[inner sep=0pt, xshift=0.0cm, yshift=-0.25cm] (img) at (c) {\includegraphics[width=0.5cm]{figures/toy_example/toy_example_results/neuron_1_patch_0_top.png}};
\node (rect) [blockOne, xshift=-0.15cm, yshift=0.15cm] at (c) {};
\node[inner sep=0pt, xshift=-0.15cm, yshift=0.15cm] (img) at (c) {\includegraphics[width=0.5cm]{figures/toy_example/toy_example_results/neuron_1_patch_1_top.png}};
\node (rect) [blockOne, xshift=+0.22cm, yshift=0.05cm] at (c) {};
\node[inner sep=0pt, xshift=+0.22cm, yshift=0.05cm] (img) at (c) {\includegraphics[width=0.5cm]{figures/toy_example/toy_example_results/neuron_1_patch_2_top.png}};























    











\node[inner sep=0pt, anchor=north east] at (\colThree,\rowTwo+0.65){(e)};
\node[inner sep=0pt, anchor=center, rotate=90] at (\colThree+\letterToLabel,\rowTwo,-0 * \depth){\tiny \begin{tabular}{c} Non-target \\ attribution \end{tabular}};

\node[inner sep=0pt, anchor=center, color=black, opacity=1.0] at (\colThree+\labelToImage,\rowTwo+0.63,-0 * \depth){\tiny class 2};
\node (rect) [my_frame] at (\colThree+\labelToImage,\rowTwo, 0) {};
\node[inner sep=0pt, anchor=center, opacity=1.0] (img) at (\colThree+\labelToImage,\rowTwo, 0)
    {\includegraphics[width=0.9375cm]{figures/toy_example/toy_example_results/attribution_1_label_0.png}};
\node[inner sep=0pt, anchor=center, color=colorSchemeOne, opacity=1.0] at (\colThree+\labelToImage,\rowTwo-0.83,-0 * \depth){\tiny output 1};

\node[inner sep=0pt, anchor=center, color=black, opacity=1.0] at (\colThree+\labelToImage + 1.305555,\rowTwo+0.63,-0 * \depth){\tiny class 1};
\node (rect) [my_frame] at (\colThree+\labelToImage + 1.305555,\rowTwo, 0) {};
\node[inner sep=0pt, anchor=center, opacity=1.0] (img) at (\colThree+\labelToImage + 1.305555,\rowTwo, 0)
    {\includegraphics[width=0.9375cm]{figures/toy_example/toy_example_results/attribution_0_label_1.png}};
\node[inner sep=0pt, anchor=center, color=colorSchemeTwo, opacity=1.0] at (\colThree+\labelToImage + 1.305555,\rowTwo-0.83,-0 * \depth){\tiny output 2};


\node[inner sep=0pt, anchor=center, rotate=90] at (\colThree+\labelToImage + 1.305555+1.2666-2*0.105,\rowTwo, 0*\depth){\tiny \begin{tabular}{c} Least activating \\ patches \end{tabular}};

\coordinate (c) at (\colThree+\labelToImage + 1.305555+1.2666+0.955534-2*0.105,\rowTwo, 0*\depth);
\draw[thick, colorSchemeOne, fill=colorSchemeOne!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};

\node[inner sep=0pt, anchor=center, color=colorSchemeOne, opacity=1.0] at (\colThree+\labelToImage + 1.305555+1.2666+0.955534-2*0.105,\rowTwo-0.83,-0 * \depth){\tiny output 1 \textcolor{black}{(-3.2)}};

\path (c) --++ (-0.7,+0.5) node[scale=1.4, colorSchemeOne] {$\neg$};


\tikzstyle{blockOne} = [draw, color=colorSchemeOne, text centered, rectangle,
minimum height=0.51cm,minimum width=0.51cm, align=center]

\node (rect) [blockOne,xshift=0.0cm, yshift=-0.25cm] at (c) {};
\node[inner sep=0pt, xshift=0.0cm, yshift=-0.25cm] (img) at (c) {\includegraphics[width=0.5cm]{figures/toy_example/toy_example_results/neuron_0_patch_0_bottom.png}};
\node (rect) [blockOne, xshift=-0.15cm, yshift=0.15cm] at (c) {};
\node[inner sep=0pt, xshift=-0.15cm, yshift=0.15cm] (img) at (c) {\includegraphics[width=0.5cm]{figures/toy_example/toy_example_results/neuron_0_patch_1_bottom.png}};
\node (rect) [blockOne, xshift=+0.22cm, yshift=0.05cm] at (c) {};
\node[inner sep=0pt, xshift=+0.22cm, yshift=0.05cm] (img) at (c) {\includegraphics[width=0.5cm]{figures/toy_example/toy_example_results/neuron_0_patch_2_bottom.png}};


\coordinate (c) at (\colThree+\labelToImage + 1.305555+1.2666+0.955534+1.42955534-2*0.105,\rowTwo, 0*\depth);
\draw[thick, colorSchemeTwo, fill=colorSchemeTwo!20,rounded corners=0.05cm] (c) \irregularcircle{0.65cm}{0.05cm};

\node[inner sep=0pt, anchor=center, color=colorSchemeTwo, opacity=1.0] at (\colThree+\labelToImage + 1.305555+1.2666+0.955534+1.42955534-2*0.105,\rowTwo-0.83,-0 * \depth){\tiny output 2 \textcolor{black}{(-6.9)}};

\path (c) --++ (-0.7,+0.5) node[scale=1.4, colorSchemeTwo] {$\neg$};

\tikzstyle{blockOne} = [draw, color=colorSchemeTwo, text centered, rectangle,
minimum height=0.51cm,minimum width=0.51cm, align=center]

\node (rect) [blockOne,xshift=0.0cm, yshift=-0.25cm] at (c) {};
\node[inner sep=0pt, xshift=0.0cm, yshift=-0.25cm] (img) at (c) {\includegraphics[width=0.5cm]{figures/toy_example/toy_example_results/neuron_1_patch_0_bottom.png}};
\node (rect) [blockOne, xshift=-0.15cm, yshift=0.15cm] at (c) {};
\node[inner sep=0pt, xshift=-0.15cm, yshift=0.15cm] (img) at (c) {\includegraphics[width=0.5cm]{figures/toy_example/toy_example_results/neuron_1_patch_1_bottom.png}};
\node (rect) [blockOne, xshift=+0.22cm, yshift=0.05cm] at (c) {};
\node[inner sep=0pt, xshift=+0.22cm, yshift=0.05cm] (img) at (c) {\includegraphics[width=0.5cm]{figures/toy_example/toy_example_results/neuron_1_patch_2_bottom.png}};


    
\end{tikzpicture}

